Low-lying dipole strengths for probable $p$-wave one-neutron halos in the medium mass region

The one-neutron halos lying in the island of inversion around $N=20$ has provided the podium, to study the variation of total low-lying dipole strength with the neutron separation energy. We study three probable p-wave one-neutron halo candidates 31Ne and 34Na and 37Mg lying in the island of inversion. A simple analytic model has been used for the calculation of the total low-lying dipole strength for the medium mass p-wave one-neutron halos. A correction factor to this analytical model has been estimated with a realistic Woods-Saxon potential. A comparison of these analytic calculations has been made with the those performed by a finite-range distorted-wave Born approximation theory of the Coulomb dissociation. We also make an estimate of the one-neutron separation energies of 31Ne, 34Na and 37Mg.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

